Robust Transceiver Design for Full-Duplex Decode-and-Forward Relay-Assisted MIMO Systems

Robust transceiver design against unresolvable system uncertainties is of crucial importance for reliable communication. For instance, full-duplex communication suffers from such uncertainties when canceling the self-interference, since some residual self-interference (RSI) remains uncanceled due to imperfect channel knowledge. We consider a MIMO multi-hop system, where the source, the relay and the destination are equipped with multiple antennas. The considered decode-and-forward (DF) hybrid relay can operate in either half-duplex or full-duplex mode, and the mode changes adaptively depending on the RSI strength. We investigate a robust transceiver design problem, which maximizes the throughput rate of the worstcase RSI under the self-interference channel uncertainty bound constraint. The yielded problem turns out to be a non-convex optimization problem, where the non-convex objective is optimized over the cone of semidefinite matrices. Without loss of generality, we simplify the problem to the optimization over multiple scalar parameters using majorization theory. Furthermore, we propose an efficient algorithm to obtain a local optimal solution iteratively. Eventually, we obtain insights on the optimal antenna allocation at the relay input-frontend and output-frontend, for relay reception and transmission, respectively. Interestingly, given a number of antennas at the relay, the robustness improves if more antennas are allocated to reception than to transmission.

==> CwrtT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel near ticks,
xlabel={$K_\mathrm{r}$},
ymin=2,
ymax=16,
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 7,16)}, anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
1	6.25514647331752\\
2	10.3662453539247\\
3	13.5334750357343\\
4	15.4999872355007\\
5	13.5342850648697\\
6	10.3495384944814\\
7	6.24955898141535\\
};
\addlegendentry{$T=0$}

\addplot [color=mycolor2, mark=asterisk]
  table[row sep=crcr]{%
1	6.27283606544687\\
2	10.3591616140734\\
3	12.9429505789372\\
4	12.9106518932493\\
5	11.4893258490764\\
6	9.13312761863789\\
7	5.68512178872962\\
};
\addlegendentry{$T=5$}

\addplot [color=mycolor3, mark=diamond]
  table[row sep=crcr]{%
1	6.26845092007536\\
2	10.3443158801484\\
3	12.0271630031676\\
4	11.7657338750834\\
5	10.5530918898085\\
6	8.47138420160092\\
7	5.34962459329345\\
};
\addlegendentry{$T=10$}

\addplot [color=mycolor4, mark=x]
  table[row sep=crcr]{%
1	6.24113528053587\\
2	10.3099854735025\\
3	10.8976125021898\\
4	10.5335497110413\\
5	9.46609406910993\\
6	7.72183763043796\\
7	4.87863863026287\\
};
\addlegendentry{$T=20$}

\addplot [color=mycolor5, mark=o]
  table[row sep=crcr]{%
1	6.2591599039995\\
2	10.2304180918633\\
3	9.80037203548379\\
4	9.30570495075558\\
5	8.28729008032914\\
6	6.78554746592443\\
7	4.35381183265742\\
};
\addlegendentry{$T=40$}

\addplot [color=mycolor6, mark=+]
  table[row sep=crcr]{%
1	6.26804388229854\\
2	10.1249027184062\\
3	8.75309744669561\\
4	8.14578362359868\\
5	7.09126033208113\\
6	5.8579040583938\\
7	3.76909992743912\\
};
\addlegendentry{$T=80$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> CwrtT2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel near ticks,
xlabel={$K_\mathrm{r}$},
ymin=2,
ymax=11,
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 7,11)}, anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=square]
  table[row sep=crcr]{%
1	5.19276598801662\\
2	8.11920085133601\\
3	10.027191368564\\
4	10.8515310803683\\
5	9.93848022937452\\
6	8.042436251107\\
7	5.17323523709587\\
};
\addlegendentry{$T=0$}

\addplot [color=mycolor2, mark=+]
  table[row sep=crcr]{%
1	5.17456846237112\\
2	7.91002338412908\\
3	8.70041730192537\\
4	8.44807183953743\\
5	7.76298916526416\\
6	6.5559413410457\\
7	4.40267849337322\\
};
\addlegendentry{$T=5$}

\addplot [color=mycolor3, mark=o]
  table[row sep=crcr]{%
1	5.18233002042795\\
2	7.68005974863779\\
3	7.86960912266989\\
4	7.6299803058935\\
5	6.99447042609095\\
6	5.91885804131884\\
7	4.01999728521179\\
};
\addlegendentry{$T=10$}

\addplot [color=mycolor4, mark=x]
  table[row sep=crcr]{%
1	5.18606979631162\\
2	7.11147904609353\\
3	7.12034585932373\\
4	6.74458850504673\\
5	6.18596301127858\\
6	5.21103269432574\\
7	3.58056935580673\\
};
\addlegendentry{$T=20$}

\addplot [color=mycolor5, mark=diamond]
  table[row sep=crcr]{%
1	5.16649202904227\\
2	6.48664294790432\\
3	6.34659420434169\\
4	5.95948696883438\\
5	5.32331930546157\\
6	4.4781601507804\\
7	3.0444713328328\\
};
\addlegendentry{$T=40$}

\addplot [color=mycolor6, mark=asterisk]
  table[row sep=crcr]{%
1	5.19069523284768\\
2	6.03360938110137\\
3	5.77634142170784\\
4	5.28261490109712\\
5	4.59012563420394\\
6	3.75988412987369\\
7	2.56564375656247\\
};
\addlegendentry{$T=80$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> HdVsFdA.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=2,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
ymin=0,
ymax=7,
ylabel={$R$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,1,2,3,4,5,6,7},
legend style={at={(axis cs: 2,7)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.2	3.51736271058879\\
  0.4	3.51736271058879\\
  0.6	3.51736271058879\\
  0.8	3.51736271058879\\
  1	3.51736271058879\\
  1.2	3.51736271058879\\
  1.4	3.51736271058879\\
  1.6	3.51736271058879\\
  1.8	3.51736271058879\\
  2	3.51736271058879\\
  };
\addlegendentry{HD};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.2	6.27400234328442\\
  0.4	5.5342103822701\\
  0.6	4.92578754757717\\
  0.8	4.36265616933884\\
  1	3.3072964862061\\
  1.2	2.21084969831437\\
  1.4	1.39323434264544\\
  1.6	0.890931291660695\\
  1.8	0.59752809792025\\
  2	0.417504987633413\\
  };
\addlegendentry{FD};

\addplot [color=green!50!black, mark=*, mark options={solid}]
  table[row sep=crcr]{%
    0.95	3.55\\
  };
\end{axis}
\end{tikzpicture}%

==> HdVsFdB.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
ymin=0,
ymax=7,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,1,2,3,4,5,6,7},
legend style={at={(axis cs: 12,7)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
 0.04	3.18973045472121\\
 1.24	3.18973045472121\\
 2.44	3.18973045472121\\
 3.64	3.18973045472121\\
 4.84	3.18973045472121\\
 6.04	3.18973045472121\\
 7.24	3.18973045472121\\
 8.44	3.18973045472121\\
 9.64	3.18973045472121\\
 10.84	3.18973045472121\\
 12.04	3.18973045472121\\
 13.24	3.18973045472121\\
 14.44	3.18973045472121\\
 15.64	3.18973045472121\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{2,3\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	5.97793191509576\\
  1.24	3.79510806377925\\
  2.44	2.8613918310694\\
  3.64	1.87853008878625\\
  4.84	1.27800781289388\\
  6.04	0.936220895820177\\
  7.24	0.761015499636601\\
  8.44	0.6096118913737\\
  9.64	0.532263825064486\\
  10.84	0.468661012098091\\
  12.04	0.432718297413609\\
  13.24	0.394952590229019\\
  14.44	0.364817548718091\\
  15.64	0.343424970979551\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{2,3\}$};

\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	3.51999448364388\\
  1.24	3.51999448364388\\
  2.44	3.51999448364388\\
  3.64	3.51999448364388\\
  4.84	3.51999448364388\\
  6.04	3.51999448364388\\
  7.24	3.51999448364388\\
  8.44	3.51999448364388\\
  9.64	3.51999448364388\\
  10.84	3.51999448364388\\
  12.04	3.51999448364388\\
  13.24	3.51999448364388\\
  14.44	3.51999448364388\\
  15.64	3.51999448364388\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{3,4\}$};

\addplot [color=blue, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	6.64658530968578\\
  1.24	4.44500195835908\\
  2.44	3.55877935168328\\
  3.64	2.61882056772673\\
  4.84	1.8566513791545\\
  6.04	1.31316261657633\\
  7.24	1.0179646024644\\
  8.44	0.832191629632852\\
  9.64	0.673480980156887\\
  10.84	0.597435813370405\\
  12.04	0.511197681891391\\
  13.24	0.460298830795216\\
  14.44	0.422436693906126\\
  15.64	0.389682844159578\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{3,4\}$};

  
\end{axis}
\end{tikzpicture}%

==> HdVsFdC.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=10,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,2,4,6,8,10},
ymin=0,
ymax=20,
ylabel={$R$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,4,8,12,16,20},
legend style={at={(axis cs: 10,20)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.2	10.04174943\\
  0.4	10.04174943\\
  0.6	10.04174943\\
  0.8	10.04174943\\
  1	10.04174943\\
  1.2	10.04174943\\
  1.4	10.04174943\\
  1.6	10.04174943\\
  1.8	10.04174943\\
  2	10.04174943\\
  2.2	10.04174943\\
  2.4	10.04174943\\
  2.6	10.04174943\\
  2.8	10.04174943\\
  3	10.04174943\\
  3.2	10.04174943\\
  3.4	10.04174943\\
  3.6	10.04174943\\
  3.8	10.04174943\\
  4	10.04174943\\
  4.2	10.04174943\\
  4.4	10.04174943\\
  4.6	10.04174943\\
  4.8	10.04174943\\
  5	10.04174943\\
  5.2	10.04174943\\
  5.4	10.04174943\\
  5.6	10.04174943\\
  5.8	10.04174943\\
  6	10.04174943\\
  6.2	10.04174943\\
  6.4	10.04174943\\
  6.6	10.04174943\\
  6.8	10.04174943\\
  7	10.04174943\\
  7.2	10.04174943\\
  7.4	10.04174943\\
  7.6	10.04174943\\
  7.8	10.04174943\\
  8	10.04174943\\
  8.2	10.04174943\\
  8.4	10.04174943\\
  8.6	10.04174943\\
  8.8	10.04174943\\
  9	10.04174943\\
  9.2	10.04174943\\
  9.4	10.04174943\\
  9.6	10.04174943\\
  9.8	10.04174943\\
  10	10.04174943\\
  };
\addlegendentry{HD};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.2	19.5488656105341\\
  0.4	19.4068891484213\\
  0.6	19.186993966525\\
  0.8	18.8971545851131\\
  1	18.5635707701989\\
  1.2	18.2112348704789\\
  1.4	17.8321614711821\\
  1.6	17.4596410945198\\
  1.8	17.0846473474901\\
  2	16.7144192671008\\
  2.2	16.3529863433972\\
  2.4	15.9983093753642\\
  2.6	15.6644038782684\\
  2.8	15.3316667127828\\
  3	15.0159092378812\\
  3.2	14.7087179606263\\
  3.4	14.4188489777565\\
  3.6	14.1383322539198\\
  3.8	13.8624881790563\\
  4	13.6019054611464\\
  4.2	13.3489732765551\\
  4.4	13.0940125917556\\
  4.6	12.8491600872854\\
  4.8	12.5991667103293\\
  5	12.3304952535007\\
  5.2	12.0137155103786\\
  5.4	11.6295561680448\\
  5.6	11.1183994214475\\
  5.8	10.2933368898602\\
  6	9.24809824497726\\
  6.2	8.16181475280883\\
  6.4	7.12088317280928\\
  6.6	6.10125989142754\\
  6.8	5.10202367901619\\
  7	4.12476690148512\\
  7.2	3.20785217509137\\
  7.4	2.43654257167375\\
  7.6	1.83984649403563\\
  7.8	1.35999898468997\\
  8	1.03610692276063\\
  8.2	0.787679142839963\\
  8.4	0.607732782201105\\
  8.6	0.483579684844231\\
  8.8	0.390654605993092\\
  9	0.323673261203688\\
  9.2	0.286998366484755\\
  9.4	0.25868978669106\\
  9.6	0.244124390507777\\
  9.8	0.234320996096255\\
  10	0.231200585718787\\
  };
\addlegendentry{FD};

\addplot [color=green!50!black, mark=*, mark options={solid}]
  table[row sep=crcr]{%
    5.85	10\\
  };
  
\end{axis}
\end{tikzpicture}%

==> HdVsFdD.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,30,60,90,120,150,180,210,240},
ymin=0,
ymax=35,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,5,10,15,20,25,30,35},
legend style={at={(axis cs: 240,35)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.04	17.2827064366582\\
  10.04	17.2827064366582\\
  20.04	17.2827064366582\\
  30.04	17.2827064366582\\
  40.04	17.2827064366582\\
  50.04	17.2827064366582\\
  60.04	17.2827064366582\\
  70.04	17.2827064366582\\
  80.04	17.2827064366582\\
  90.04	17.2827064366582\\
  100.04	17.2827064366582\\
  110.04	17.2827064366582\\
  120.04	17.2827064366582\\
  130.04	17.2827064366582\\
  140.04	17.2827064366582\\
  150.04	17.2827064366582\\
  160.04	17.2827064366582\\
  170.04	17.2827064366582\\
  180.04	17.2827064366582\\
  190.04	17.2827064366582\\
  200.04	17.2827064366582\\
  210.04	17.2827064366582\\
  220.04	17.2827064366582\\
  230.04	17.2827064366582\\
  240.04	17.2827064366582\\
  250.04	17.2827064366582\\
  260.04	17.2827064366582\\
  270.04	17.2827064366582\\
  280.04	17.2827064366582\\
  290.04	17.2827064366582\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{10,15\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	33.5508157815634\\
  10.04	24.9582990023829\\
  20.04	21.2366607786934\\
  30.04	17.7710770263582\\
  40.04	15.2913975075643\\
  50.04	13.4696120661959\\
  60.04	12.4016805402475\\
  70.04	11.5160206666387\\
  80.04	11.0788343091125\\
  90.04	10.7694888346078\\
  100.04	10.7464218522151\\
  110.04	10.4287562061015\\
  120.04	10.3806026995592\\
  130.04	10.3933709790383\\
  140.04	9.80513237034023\\
  150.04	8.47288905022804\\
  160.04	6.96033656071192\\
  170.04	5.82607366888365\\
  180.04	4.27173889242903\\
  190.04	3.44251280014978\\
  200.04	2.81839879678676\\
  210.04	2.74379060914868\\
  220.04	2.57899001234565\\
  230.04	2.53021728213638\\
  240.04	2.41835949619017\\
  250.04	2.55073495797468\\
  260.04	2.57647277065866\\
  270.04	2.50367995188013\\
  280.04	2.564353900746\\
  290.04	2.59998961271894\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{10,15\}$};


\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
 0.04	17.5537148917642\\
 10.04	17.5537148917642\\
 20.04	17.5537148917642\\
 30.04	17.5537148917642\\
 40.04	17.5537148917642\\
 50.04	17.5537148917642\\
 60.04	17.5537148917642\\
 70.04	17.5537148917642\\
 80.04	17.5537148917642\\
 90.04	17.5537148917642\\
 100.04	17.5537148917642\\
 110.04	17.5537148917642\\
 120.04	17.5537148917642\\
 130.04	17.5537148917642\\
 140.04	17.5537148917642\\
 150.04	17.5537148917642\\
 160.04	17.5537148917642\\
 170.04	17.5537148917642\\
 180.04	17.5537148917642\\
 190.04	17.5537148917642\\
 200.04	17.5537148917642\\
 210.04	17.5537148917642\\
 220.04	17.5537148917642\\
 230.04	17.5537148917642\\
 240.04	17.5537148917642\\
 250.04	17.5537148917642\\
 260.04	17.5537148917642\\
 270.04	17.5537148917642\\
 280.04	17.5537148917642\\
 290.04	17.5537148917642\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{15,20\}$};


\addplot [color=blue,solid, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	34.3164472143874\\
  10.04	27.5932251086808\\
  20.04	22.3972070679738\\
  30.04	18.5465700134359\\
  40.04	16.2123489457759\\
  50.04	15.1432011074398\\
  60.04	13.8265613931759\\
  70.04	12.9104925874861\\
  80.04	12.3229776636116\\
  90.04	11.9007829155728\\
  100.04	11.5883694861242\\
  110.04	11.3756503847735\\
  120.04	11.1902600363992\\
  130.04	11.1405447177284\\
  140.04	10.8749506060936\\
  150.04	10.5805956453821\\
  160.04	10.0969023482987\\
  170.04	9.71433461959545\\
  180.04	9.1365340937939\\
  190.04	8.40480845111833\\
  200.04	7.67901969379849\\
  210.04	6.42689423764865\\
  220.04	5.29277356567124\\
  230.04	4.16055073306783\\
  240.04	3.43425259761451\\
  250.04	2.87404221239702\\
  260.04	2.41864542164349\\
  270.04	2.15198127663334\\
  280.04	1.85452068672832\\
  290.04	1.61439314208256\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{15,20\}$};  
  
\end{axis}
\end{tikzpicture}%

==> HdVsFdE.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=55,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,5,10,15,20,25,30,35,40,45,50,55},
ymin=0,
ymax=10,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10},
legend style={at={(axis cs: 55,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
 0.04	4.03355670119306\\
 4.04	4.03355670119306\\
 8.04	4.03355670119306\\
 12.04	4.03355670119306\\
 16.04	4.03355670119306\\
 20.04	4.03355670119306\\
 24.04	4.03355670119306\\
 28.04	4.03355670119306\\
 32.04	4.03355670119306\\
 36.04	4.03355670119306\\
 40.04	4.03355670119306\\
 44.04	4.03355670119306\\
 48.04	4.03355670119306\\
 52.04	4.03355670119306\\
 56.04	4.03355670119306\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	7.77719381959396\\
  4.04	6.18647517587055\\
  8.04	5.1381394653251\\
  12.04	3.71452505378018\\
  16.04	2.59501504325651\\
  20.04	1.99717521189659\\
  24.04	1.44019296431529\\
  28.04	1.22211616187686\\
  32.04	0.947385803760553\\
  36.04	0.787574462236262\\
  40.04	0.613870472037785\\
  44.04	0.535174543781976\\
  48.04	0.430328900052389\\
  52.04	0.396140244396388\\
  56.04	0.36929495131829\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=red,dashed,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.04	4.69487160143797\\
  4.04	4.69487160143797\\
  8.04	4.69487160143797\\
  12.04	4.69487160143797\\
  16.04	4.69487160143797\\
  20.04	4.69487160143797\\
  24.04	4.69487160143797\\
  28.04	4.69487160143797\\
  32.04	4.69487160143797\\
  36.04	4.69487160143797\\
  40.04	4.69487160143797\\
  44.04	4.69487160143797\\
  48.04	4.69487160143797\\
  52.04	4.69487160143797\\
  56.04	4.69487160143797\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=blue,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.04	9.08683021367302\\
  4.04	6.97117083091761\\
  8.04	6.06259768850812\\
  12.04	5.15280689926556\\
  16.04	4.22580767125593\\
  20.04	3.27068154009634\\
  24.04	2.37398239586416\\
  28.04	1.80433637865438\\
  32.04	1.3702219441655\\
  36.04	0.974140137434874\\
  40.04	0.740327836149415\\
  44.04	0.65202976825448\\
  48.04	0.495991207965511\\
  52.04	0.458111017945286\\
  56.04	0.430017727383298\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=red,dashed,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.04	5.10606269606258\\
  4.04	5.10606269606258\\
  8.04	5.10606269606258\\
  12.04	5.10606269606258\\
  16.04	5.10606269606258\\
  20.04	5.10606269606258\\
  24.04	5.10606269606258\\
  28.04	5.10606269606258\\
  32.04	5.10606269606258\\
  36.04	5.10606269606258\\
  40.04	5.10606269606258\\
  44.04	5.10606269606258\\
  48.04	5.10606269606258\\
  52.04	5.10606269606258\\
  56.04	5.10606269606258\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{4,8\}$};

\addplot [color=blue,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.04	9.85644482282894\\
  4.04	7.00891698284369\\
  8.04	6.06343949358985\\
  12.04	5.10027710253416\\
  16.04	4.0912204504463\\
  20.04	3.24496409644656\\
  24.04	2.60337488324685\\
  28.04	1.98993573205803\\
  32.04	1.50809046910604\\
  36.04	1.03289439187745\\
  40.04	0.683838482195213\\
  44.04	0.607798682891588\\
  48.04	0.549816836579675\\
  52.04	0.442501542710304\\
  56.04	0.412057172092405\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{4,8\}$};

  
\end{axis}
\end{tikzpicture}%

==> HdVsFdF.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=5,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.8,1.4,2,2.6,3.2,3.8,4.4,5},
ymin=0,
ymax=10,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10},
legend style={at={(axis cs: 5,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.2	4.04186047615257\\
  0.4	4.04186047615257\\
  0.6	14.04186047615257\\
  0.8	4.04186047615257\\
  1	4.04186047615257\\
  1.2	4.04186047615257\\
  1.4	4.04186047615257\\
  1.6	4.04186047615257\\
  1.8	4.04186047615257\\
  2	4.04186047615257\\
  2.2	4.04186047615257\\
  2.4	4.04186047615257\\
  2.6	4.04186047615257\\
  2.8	4.04186047615257\\
  3	4.04186047615257\\
  3.2	4.04186047615257\\
  3.4	4.04186047615257\\
  3.6	4.04186047615257\\
  3.8	4.04186047615257\\
  4	4.04186047615257\\
  4.2	4.04186047615257\\
  4.4	4.04186047615257\\
  4.6	4.04186047615257\\
  4.8	4.04186047615257\\
  5	4.04186047615257\\
  };
\addlegendentry{HD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.2	7.77926077843425\\
  0.4	7.59124346142108\\
  0.6	7.31691194462326\\
  0.8	7.02578226426745\\
  1	6.71427467549116\\
  1.2	6.40854370617095\\
  1.4	6.03778666202352\\
  1.6	5.47903143873299\\
  1.8	4.78516580640144\\
  2	3.94413914168379\\
  2.2	3.13494900913258\\
  2.4	2.43329327095592\\
  2.6	1.89773504771866\\
  2.8	1.43325796038653\\
  3	1.05571882577311\\
  3.2	0.803970725462544\\
  3.4	0.622970631796716\\
  3.6	0.483064785880958\\
  3.8	0.385812144780034\\
  4	0.30554237259081\\
  4.2	0.26941788524811\\
  4.4	0.234376745619596\\
  4.6	0.212824241511508\\
  4.8	0.194727347364849\\
  5	0.17862203383488\\
  };
\addlegendentry{FD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=red,dashed,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.2	4.70140477985063\\
  0.4	4.70140477985063\\
  0.6	4.70140477985063\\
  0.8	4.70140477985063\\
  1	4.70140477985063\\
  1.2	4.70140477985063\\
  1.4	4.70140477985063\\
  1.6	4.70140477985063\\
  1.8	4.70140477985063\\
  2	4.70140477985063\\
  2.2	4.70140477985063\\
  2.4	4.70140477985063\\
  2.6	4.70140477985063\\
  2.8	4.70140477985063\\
  3	4.70140477985063\\
  3.2	4.70140477985063\\
  3.4	4.70140477985063\\
  3.6	4.70140477985063\\
  3.8	4.70140477985063\\
  4	4.70140477985063\\
  4.2	4.70140477985063\\
  4.4	4.70140477985063\\
  4.6	4.70140477985063\\
  4.8	4.70140477985063\\
  5	4.70140477985063\\
  };
\addlegendentry{HD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=blue,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.2	9.03358752630765\\
  0.4	8.72386739446215\\
  0.6	8.33204628546773\\
  0.8	7.91336354230629\\
  1	7.50356334727343\\
  1.2	7.12781359683468\\
  1.4	6.77009793662816\\
  1.6	6.43558190237256\\
  1.8	6.04237478012069\\
  2	5.53233023802034\\
  2.2	4.84723493142008\\
  2.4	4.22345770456496\\
  2.6	3.52779298237824\\
  2.8	2.84733709799828\\
  3	2.26626158923391\\
  3.2	1.82165624046462\\
  3.4	1.42653458073866\\
  3.6	1.05435324720692\\
  3.8	0.775408522953339\\
  4	0.572183599403654\\
  4.2	0.446912411481039\\
  4.4	0.355093981643426\\
  4.6	0.297161778485807\\
  4.8	0.26714749355363\\
  5	0.2337549024724\\
  };
\addlegendentry{FD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=red,dashed,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.2	5.17397863261504\\
  0.4	5.17397863261504\\
  0.6	5.17397863261504\\
  0.8	5.17397863261504\\
  1	5.17397863261504\\
  1.2	5.17397863261504\\
  1.4	5.17397863261504\\
  1.6	5.17397863261504\\
  1.8	5.17397863261504\\
  2	5.17397863261504\\
  2.2	5.17397863261504\\
  2.4	5.17397863261504\\
  2.6	5.17397863261504\\
  2.8	5.17397863261504\\
  3	5.17397863261504\\
  3.2	5.17397863261504\\
  3.4	5.17397863261504\\
  3.6	5.17397863261504\\
  3.8	5.17397863261504\\
  4	5.17397863261504\\
  4.2	5.17397863261504\\
  4.4	5.17397863261504\\
  4.6	5.17397863261504\\
  4.8	5.17397863261504\\
  5	5.17397863261504\\
  };
\addlegendentry{HD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{4,8\}$};

\addplot [color=blue,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.2	9.869713630012\\
  0.4	9.33384004315409\\
  0.6	8.75026355178408\\
  0.8	8.19308298466584\\
  1	7.69574921498296\\
  1.2	7.25640855310638\\
  1.4	6.86456567207156\\
  1.6	6.4943684119138\\
  1.8	6.11050548945956\\
  2	5.69315822249996\\
  2.2	5.22813968190705\\
  2.4	4.64809279325825\\
  2.6	4.04755134380802\\
  2.8	3.4035438502437\\
  3	2.75650423351559\\
  3.2	2.09320032998646\\
  3.4	1.57258076654853\\
  3.6	1.09244899191059\\
  3.8	0.733254896559231\\
  4	0.536004531767949\\
  4.2	0.397277450105447\\
  4.4	0.326797552457973\\
  4.6	0.273302997401253\\
  4.8	0.246052396248215\\
  5	0.2179645045264\\
  };
\addlegendentry{FD, $\{K_\mathrm{t}K_\mathrm{r}\}=\{4,8\}$};

  
\end{axis}
\end{tikzpicture}%

==> SystemModel.tex <==
\begin{tikzpicture}
% source
\draw (0,0) rectangle (1,2.5);
\TxAntenna{1}{1.8}{0.8};
\draw (1.2,1.6) circle (0.01cm);
\draw (1.2,1.4) circle (0.01cm);
\draw (1.2,1.2) circle (0.01cm);
\TxAntenna{1}{0.2}{0.8};
\node at (1.3,1.8){1};
\node at (1.3,0.2){$M$};

\node[rotate=90] at (0.5,1.25){Source};


% relay
\draw[fill=green,opacity=0.5] (3,0) rectangle (5,2.5);

\RxAntenna{3}{1.8}{0.8};
\node at (2.7,1.8){1};
\node at (2.7,0.2){$K_r$};
\draw (2.8,1.6) circle (0.01cm);
\draw (2.8,1.4) circle (0.01cm);
\draw (2.8,1.2) circle (0.01cm);
\RxAntenna{3}{0.2}{0.8};

\TxAntenna{5}{1.8}{0.8};
\node at (5.3,1.8){1};
\node at (5.3,0.2){$K_t$};
\draw (5.2,1.6) circle (0.01cm);
\draw (5.2,1.4) circle (0.01cm);
\draw (5.2,1.2) circle (0.01cm);
\TxAntenna{5}{0.2}{0.8};

\node at (4,1.25){Relay};

% destination
\draw (7,0) rectangle (8,2.5);
\RxAntenna{7}{1.8}{0.8};
\node at (6.7,1.8){1};
\node at (6.7,0.2){$N$};
\draw (6.8,1.6) circle (0.01cm);
\draw (6.8,1.4) circle (0.01cm);
\draw (6.8,1.2) circle (0.01cm);
\RxAntenna{7}{0.2}{0.8};

\node[rotate=90] at (7.5,1.25){Destination};

% links
\draw[fill=yellow,opacity=0.3] (2,1.25) ellipse (0.5cm and 1.25cm);
\node at (2,1.25){$\mathbf{H}_1$};
\draw[fill=yellow,opacity=0.3] (6,1.25) ellipse (0.5cm and 1.25cm);
\node at (6,1.25){$\mathbf{H}_2$};

\draw[thick,->] (5.2,2.7) edge[out=90, in=90] (2.8,2.7);
\node at (4,3.7){$\mathbf{H}_\mathrm{r}$};

\end{tikzpicture}

==> WaterLevel.tex <==
\begin{tikzpicture}
\draw[->] (0,0)--(5,0);
\draw[->] (0,0)--(0,6);
\node at (5.2,0){$i$};
\node at (0,6.4){$\frac{\sigma_{1_i}^2}{1+\gamma_{\mathrm{r}_i}\sigma_{\mathrm{r}_i}^2}$};
\draw[fill=brown,opacity=0.8] (0,0) rectangle (.25,2);
\draw[fill=brown,opacity=0.8] (.25,0) rectangle (.5,4);
\draw[fill=brown,opacity=0.8] (.5,0) rectangle (.75,3.8);
\draw[fill=brown,opacity=0.8] (.75,0) rectangle (1,3.6);
\draw[fill=brown,opacity=0.8] (1,0) rectangle (1.25,3.3);
\draw[fill=brown,opacity=0.8] (1.25,0) rectangle (1.5,2.5);
\draw[fill=brown,opacity=0.8] (1.5,0) rectangle (1.75,2.5);
\draw[fill=brown,opacity=0.8] (1.75,0) rectangle (2,2.2);
\draw[fill=brown,opacity=0.8] (2,0) rectangle (2.25,2.3);
\draw[fill=brown,opacity=0.8] (2.25,0) rectangle (2.5,2.4);
\draw[fill=brown,opacity=0.8] (2.5,0) rectangle (2.75,2.8);
\draw[fill=brown,opacity=0.8] (2.75,0) rectangle (3,3.1);
\draw[fill=brown,opacity=0.8] (3,0) rectangle (3.25,3.4);
\draw[fill=brown,opacity=0.8] (3.25,0) rectangle (3.5,2.8);
\draw[fill=brown,opacity=0.8] (3.5,0) rectangle (3.75,2.6);
\draw[fill=brown,opacity=0.8] (3.75,0) rectangle (4,2.2);
\fill[fill=blue] (0,2) rectangle (.26,4.7);
\fill[fill=blue] (.25,4) rectangle (.51,4.7);
\fill[fill=blue] (.5,3.8) rectangle (.76,4.7);
\fill[fill=blue] (.75,3.6) rectangle (1.01,4.7);
\fill[fill=blue] (1,3.3) rectangle (1.26,4.5);
\fill[fill=blue] (1.25,2.5) rectangle (1.51,4.7);
\fill[fill=blue] (1.5,2.5) rectangle (1.76,4.7);
\fill[fill=blue] (1.75,2.2) rectangle (2.01,4.7);
\fill[fill=blue] (2,2.3) rectangle (2.26,4.6);
\fill[fill=blue] (2.25,2.4) rectangle (2.51,4.5);
\fill[fill=blue] (2.5,2.8) rectangle (2.76,4.3);
\fill[fill=blue] (2.74,3.1) rectangle (3.01,4.2);
\fill[fill=blue] (3,3.4) rectangle (3.26,3.7);
\fill[fill=blue] (3.25,2.8) rectangle (3.51,4.1);
\fill[fill=blue] (3.5,2.6) rectangle (3.76,4);
\fill[fill=blue] (3.75,2.2) rectangle (4,3.2);

\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.25,5) rectangle (.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.5,4.9) rectangle (.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.75,4.8) rectangle (1,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1,4.5) rectangle (1.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.25,4.8) rectangle (1.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.5,4.8) rectangle (1.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.75,4.7) rectangle (2,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2,4.6) rectangle (2.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.25,4.5) rectangle (2.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.5,4.3) rectangle (2.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.75,4.2) rectangle (3,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3,3.7) rectangle (3.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.25,4.1) rectangle (3.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.5,4) rectangle (3.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.75,3.2) rectangle (4,5.5);
\end{tikzpicture}

==> WaterLevelB.tex <==
\begin{tikzpicture}
\draw[->] (0,0)--(5,0);
\draw[->] (0,0)--(0,6);
\node at (5.2,0){$i$};
\node at (0,6.4){$\frac{\sigma_{1_i}^2}{1+\gamma_{\mathrm{r}_i}\sigma_{\mathrm{r}_i}^2}$};
\draw[fill=brown,opacity=0.8] (0,0) rectangle (.25,2);
\draw[fill=brown,opacity=0.8] (.25,0) rectangle (.5,4);
\draw[fill=brown,opacity=0.8] (.5,0) rectangle (.75,3.8);
\draw[fill=brown,opacity=0.8] (.75,0) rectangle (1,3.6);
\draw[fill=brown,opacity=0.8] (1,0) rectangle (1.25,3.3);
\draw[fill=brown,opacity=0.8] (1.25,0) rectangle (1.5,2.5);
\draw[fill=brown,opacity=0.8] (1.5,0) rectangle (1.75,2.5);
\draw[fill=brown,opacity=0.8] (1.75,0) rectangle (2,2.2);
\draw[fill=brown,opacity=0.8] (2,0) rectangle (2.25,2.3);
\draw[fill=brown,opacity=0.8] (2.25,0) rectangle (2.5,2.4);
\draw[fill=brown,opacity=0.8] (2.5,0) rectangle (2.75,2.8);
\draw[fill=brown,opacity=0.8] (2.75,0) rectangle (3,3.1);
\draw[fill=brown,opacity=0.8] (3,0) rectangle (3.25,3.7);
\draw[fill=brown,opacity=0.8] (3.25,0) rectangle (3.5,2.8);
\draw[fill=brown,opacity=0.8] (3.5,0) rectangle (3.75,2.6);
\draw[fill=brown,opacity=0.8] (3.75,0) rectangle (4,2.2);
\fill[fill=blue] (0,2) rectangle (.26,4.7);
\fill[fill=blue] (.25,4) rectangle (.51,4.7);
\fill[fill=blue] (.5,3.8) rectangle (.76,4.7);
\fill[fill=blue] (.75,3.6) rectangle (1.01,4.7);
\fill[fill=blue] (1,3.3) rectangle (1.26,4.5);
\fill[fill=blue] (1.25,2.5) rectangle (1.51,4.7);
\fill[fill=blue] (1.5,2.5) rectangle (1.76,4.7);
\fill[fill=blue] (1.75,2.2) rectangle (2.01,4.7);
\fill[fill=blue] (2,2.3) rectangle (2.26,4.6);
\fill[fill=blue] (2.25,2.4) rectangle (2.51,4.5);
\fill[fill=blue] (2.5,2.8) rectangle (2.76,4.3);
\fill[fill=blue](2.75,3.1) rectangle (3,4.2);
%\draw[fill=blue] (3,3.2) rectangle (3.25,3.7);
%\draw[fill=blue] (3.25,2.8) rectangle (3.5,4.1);
%\draw[fill=blue] (3.5,2.6) rectangle (3.75,4);
%\draw[fill=blue] (3.75,2.2) rectangle (4,3.2);

\draw[pattern=crosshatch,pattern color=gray!60!black][fill=gray,opacity=0.8](.25,5) rectangle (.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.5,4.9) rectangle (.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (.75,4.8) rectangle (1,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1,4.5) rectangle (1.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.25,4.8) rectangle (1.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.5,4.8) rectangle (1.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (1.75,4.7) rectangle (2,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2,4.6) rectangle (2.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.25,4.5) rectangle (2.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.5,4.3) rectangle (2.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (2.75,4.2) rectangle (3,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3,3.7) rectangle (3.25,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.25,2.8) rectangle (3.5,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.5,2.6) rectangle (3.75,5.5);
\draw[pattern=crosshatch,pattern color=gray!80!black][fill=gray,opacity=0.8] (3.75,2.2) rectangle (4,5.5);
\end{tikzpicture}

==> WorstCaseA.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=5.6,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.8,1.4,2,2.6,3.2,3.8,4.4,5,5.6},
ymin=0,
ymax=10,
ylabel={Average rate (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10,12},
legend style={at={(axis cs: 5.6,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.02	5.04777554701169\\
  0.22	4.18113500235652\\
  0.42	3.33275841970307\\
  0.62	2.75721533826918\\
  0.82	2.33708915051835\\
  1.02	2.07581251994351\\
  1.22	1.84008439617077\\
  1.42	1.68083568319772\\
  1.62	1.55416044443277\\
  1.82	1.43850640844975\\
  2.02	1.32997437433199\\
  2.22	1.25037291001458\\
  2.42	1.19662225649845\\
  2.62	1.1428528009087\\
  2.82	1.08342417522948\\
  3.02	1.04518271629618\\
  3.22	1.00260800372448\\
  3.42	0.9674666068661\\
  3.62	0.956662526206547\\
  3.82	0.915522577564084\\
  4.02	0.923617125579498\\
  4.22	0.884112114016132\\
  4.42	0.880190681609912\\
  4.62	0.866892081359917\\
  4.82	0.840183568906521\\
  5.02	0.824501124779168\\
  5.22	0.821615039318978\\
  5.42	0.771242505213667\\
  5.62	0.791403222323318\\
  5.82	0.795033578040354\\
  };
\addlegendentry{UB, $\#$ antennas= 2};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.02	5.04006544430001\\
  0.22	3.57325538633924\\
  0.42	2.32167628064635\\
  0.62	1.65583219051744\\
  0.82	1.24659633876128\\
  1.02	1.00931409623609\\
  1.22	0.832586453703777\\
  1.42	0.725458326802039\\
  1.62	0.650085677175754\\
  1.82	0.59226847699902\\
  2.02	0.531005546108135\\
  2.22	0.491647938107233\\
  2.42	0.451829882508842\\
  2.62	0.424549713261466\\
  2.82	0.408914432884257\\
  3.02	0.396828700216316\\
  3.22	0.370188627304943\\
  3.42	0.354875366063222\\
  3.62	0.34663327205656\\
  3.82	0.342984056514327\\
  4.02	0.339765731371898\\
  4.22	0.320111374428858\\
  4.42	0.326359290877647\\
  4.62	0.309695910956522\\
  4.82	0.301564381843428\\
  5.02	0.305685040496176\\
  5.22	0.308534062221038\\
  5.42	0.281278537919998\\
  5.62	0.290185640866138\\
  5.82	0.289435890581432\\
  };
\addlegendentry{WC, $\#$ antennas= 2};

\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.02	7.97013522050163\\
  0.22	7.2290736302647\\
  0.42	6.17204413779722\\
  0.62	5.37742837519965\\
  0.82	4.77873450468783\\
  1.02	4.33740417359403\\
  1.22	3.97836643158586\\
  1.42	3.70755195199497\\
  1.62	3.49153009471401\\
  1.82	3.29309264912069\\
  2.02	3.17362855479881\\
  2.22	3.00676715706581\\
  2.42	2.884475379963\\
  2.62	2.76275804970907\\
  2.82	2.71453941594356\\
  3.02	2.61797545477015\\
  3.22	2.55333984018559\\
  3.42	2.52404729790363\\
  3.62	2.42912060054454\\
  3.82	2.39995652293493\\
  4.02	2.349421197352\\
  4.22	2.31646227584094\\
  4.42	2.28251933622496\\
  4.62	2.21147360851337\\
  4.82	2.17243844758227\\
  5.02	2.17895197569643\\
  5.22	2.11854844269771\\
  5.42	2.15444528836961\\
  5.62	2.10197453395566\\
  5.82	2.07461496666072\\
  };
\addlegendentry{UB, $\#$ antennas= 3};

\addplot [color=blue, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.02	7.96372496901918\\
  0.22	6.48195399273082\\
  0.42	4.55577852249693\\
  0.62	3.30076775257526\\
  0.82	2.4868178624041\\
  1.02	1.95318098114354\\
  1.22	1.58847204634937\\
  1.42	1.31805460880322\\
  1.62	1.14052421981946\\
  1.82	0.984507574461592\\
  2.02	0.88487252432013\\
  2.22	0.799665424355515\\
  2.42	0.713693171554967\\
  2.62	0.664340245554957\\
  2.82	0.620548209376383\\
  3.02	0.578009500345215\\
  3.22	0.545415010468376\\
  3.42	0.52325198688762\\
  3.62	0.498954668742679\\
  3.82	0.471215912427996\\
  4.02	0.451923939024265\\
  4.22	0.440660294950227\\
  4.42	0.42433082501439\\
  4.62	0.400186344649126\\
  4.82	0.394665973371305\\
  5.02	0.382451814364707\\
  5.22	0.369349645085966\\
  5.42	0.379109831503461\\
  5.62	0.359660203695434\\
  5.82	0.350978768261669\\
  };
\addlegendentry{WC, $\#$ antennas= 3};

\addplot [color=red,dashed, mark=o,mark options={solid}]
  table[row sep=crcr]{%
  0.02	10.891516886589\\
  0.22	10.2244658308264\\
  0.42	9.08691162133928\\
  0.62	8.07726674367587\\
  0.82	7.2844436149728\\
  1.02	6.66054252562779\\
  1.22	6.15741066788434\\
  1.42	5.72805142265364\\
  1.62	5.40213996868812\\
  1.82	5.13779762941802\\
  2.02	4.89648146484921\\
  2.22	4.71927303059782\\
  2.42	4.5363247419769\\
  2.62	4.37186597748191\\
  2.82	4.24694307826173\\
  3.02	4.13470607556557\\
  3.22	4.01701826178147\\
  3.42	3.92285357503233\\
  3.62	3.84669142201825\\
  3.82	3.75576714327859\\
  4.02	3.6825169624085\\
  4.22	3.59635821368025\\
  4.42	3.57661453470616\\
  4.62	3.53492888855263\\
  4.82	3.46928200964652\\
  5.02	3.40169170507052\\
  5.22	3.36071483222529\\
  5.42	3.31642046419543\\
  5.62	3.29551611853844\\
  5.82	3.2710124680662\\
  };
\addlegendentry{UB, $\#$ antennas= 4};

\addplot [color=blue, mark=o,mark options={solid}]
  table[row sep=crcr]{%
  0.02	10.8866765324539\\
  0.22	9.56104900576018\\
  0.42	7.33152835858268\\
  0.62	5.60219107310808\\
  0.82	4.34596179737841\\
  1.02	3.44094883411094\\
  1.22	2.7863828740715\\
  1.42	2.29480200032523\\
  1.62	1.93362596710561\\
  1.82	1.64927230866991\\
  2.02	1.42254035954191\\
  2.22	1.24948656280685\\
  2.42	1.09987604771192\\
  2.62	0.97706975850964\\
  2.82	0.886200228340578\\
  3.02	0.808672462770213\\
  3.22	0.732217783701574\\
  3.42	0.678563620820444\\
  3.62	0.632878172862525\\
  3.82	0.579600776441533\\
  4.02	0.54808151948357\\
  4.22	0.508162970870864\\
  4.42	0.489579000326779\\
  4.62	0.466875613656312\\
  4.82	0.435680921041006\\
  5.02	0.420846902316693\\
  5.22	0.403412581724348\\
  5.42	0.383448915445117\\
  5.62	0.369254833066567\\
  5.82	0.358240840766658\\
  };
\addlegendentry{WC, $\#$ antennas= 4};
  
\end{axis}
\end{tikzpicture}%

==> asli.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=12,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=right, align=right,draw=white!15!black}
legend style={at={(axis cs: 60,32)}, anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	22.2379831813425\\
3	22.23797283972\\
6	22.2342391021216\\
9	22.1184368169953\\
12	21.7501415914825\\
15	21.242222022122\\
18	20.746016654095\\
21	20.3068547475085\\
24	19.9241160653056\\
27	19.5906674199889\\
30	19.2955723136925\\
33	19.033346686762\\
36	18.7976034385335\\
39	18.5833056044367\\
42	18.3868707311458\\
45	18.2056988415776\\
48	18.0371292674408\\
51	17.879372684692\\
54	17.7318767007492\\
57	17.5936642186954\\
60	17.4631869556317\\
};
\addlegendentry{$\text{FD=}{\text{10,18,6,10}}$}

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
   table[row sep=crcr]{%
0	14.063407462385\\
3	14.063403315406\\
6	14.0634023526012\\
9	14.0634022045181\\
12	14.0634021630196\\
15	14.0634021548112\\
18	14.0634021864253\\
21	14.0634021478207\\
24	14.0634019752863\\
27	14.0634018567046\\
30	14.0634018176362\\
33	14.063401831277\\
36	14.0634018370433\\
39	14.0634018033364\\
42	14.063401749606\\
45	14.0634017294446\\
48	14.0634017262263\\
51	14.0634017245112\\
54	14.0634017099448\\
57	14.063401685183\\
60	14.063401670426\\
};
\addlegendentry{$\text{HD=}{\text{10,18,6,10}}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	28.870246711131\\
3	27.2538178798514\\
6	25.1508574301153\\
9	23.8411680259688\\
12	22.9053052816847\\
15	22.1827360530484\\
18	21.5954392975779\\
21	21.1021269821487\\
24	20.6784430152478\\
27	20.3078328604544\\
30	19.9791838169882\\
33	19.6831838361889\\
36	19.4152378968822\\
39	19.1704278773893\\
42	18.9450854463147\\
45	18.7366628976672\\
48	18.5430350149395\\
51	18.3621404422607\\
54	18.1924955718451\\
57	18.0326300407024\\
60	17.8811891482315\\
};
\addlegendentry{$\text{FD=}{\text{10,14,10,10}}$}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	15.6093574888593\\
3	15.6093574888593\\
6	15.6093574888593\\
9	15.6093574888593\\
12	15.6093574888593\\
15	15.6093574888593\\
18	15.6093574888593\\
21	15.6093574888593\\
24	15.6093574888593\\
27	15.6093574888593\\
30	15.6093574888593\\
33	15.6093574888593\\
36	15.6093574888593\\
39	15.6093574888593\\
42	15.6093574888593\\
45	15.6093574888593\\
48	15.6093574888593\\
51	15.6093574888593\\
54	15.6093574888593\\
57	15.6093574888593\\
60	15.6093574888593\\
};
\addlegendentry{$\text{HD=}{\text{10,14,10,10}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	30.9353767530573\\
3	26.3177498347916\\
6	24.2066173311158\\
9	22.856935220317\\
12	21.8695883461739\\
15	21.0945930913527\\
18	20.4600393482583\\
21	19.924862246167\\
24	19.4632622923921\\
27	19.0588058840285\\
30	18.6995908219613\\
33	18.3771119889963\\
36	18.0849472258941\\
39	17.8182059991727\\
42	17.5737131813104\\
45	17.3482458395814\\
48	17.1388181678288\\
51	16.9436053853072\\
54	16.7612252013682\\
57	16.5902092414658\\
60	16.4292380129159\\
};
\addlegendentry{$\text{FD=}{\text{10,12,12,10}}$}

\addplot [color=mycolor6, dashed, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	15.7771979508363\\
3	15.7771979508363\\
6	15.7771979508363\\
9	15.7771979508363\\
12	15.7771979508363\\
15	15.7771979508363\\
18	15.7771979508363\\
21	15.7771979508363\\
24	15.7771979508363\\
27	15.7771979508363\\
30	15.7771979508363\\
33	15.7771979508363\\
36	15.7771979508363\\
39	15.7771979508363\\
42	15.7771979508363\\
45	15.7771979508363\\
48	15.7771979508363\\
51	15.7771979508363\\
54	15.7771979508363\\
57	15.7771979508363\\
60	15.7771979508363\\
};
\addlegendentry{$\text{HD=}{\text{10,12,12,10}}$}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
  0	28.8059999382025\\
3	24.7451992481848\\
6	22.8273444702011\\
9	21.5564651000405\\
12	20.6087786839763\\
15	19.8563853585685\\
18	19.2348594560757\\
21	18.7066834537158\\
24	18.2490333223378\\
27	17.8466383565836\\
30	17.4878278406791\\
33	17.164819515324\\
36	16.8712239773988\\
39	16.6027776175203\\
42	16.3560753055515\\
45	16.1276169333143\\
48	15.9153256789564\\
51	15.7173378567254\\
54	15.5318741976491\\
57	15.3574488220345\\
60	15.1932387688318\\
};
\addlegendentry{$\text{FD=}{\text{10,10,14,10}}$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	15.5895983142936\\
3	15.5895983142936\\
6	15.5895983142936\\
9	15.5895983142936\\
12	15.5895983142936\\
15	15.5895983142936\\
18	15.5895983142936\\
21	15.5895983142936\\
24	15.5895983142936\\
27	15.5895983142936\\
30	15.5895983142936\\
33	15.5895983142936\\
36	15.5895983142936\\
39	15.5895983142936\\
42	15.5895983142936\\
45	15.5895983142936\\
48	15.5895983142936\\
51	15.5895983142936\\
54	15.5895983142936\\
57	15.5895983142936\\
60	15.5895983142936\\
};
\addlegendentry{$\text{HD=}{\text{10,10,14,10}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	22.2308768912884\\
3	20.0185731633967\\
6	18.7098627807661\\
9	17.7729721842391\\
12	17.0431823906632\\
15	16.4463824174531\\
18	15.9422737456717\\
21	15.5067626116879\\
24	15.1233300359948\\
27	14.7811976912979\\
30	14.472735054137\\
33	14.1918739634842\\
36	13.9344530787368\\
39	13.6972262668899\\
42	13.4772719979522\\
45	13.2722811523645\\
48	13.0806401292542\\
51	12.9004621061488\\
54	12.7306011301035\\
57	12.5705098505658\\
60	12.418912841273\\
};
\addlegendentry{$\text{FD=}{\text{10,6,18,10}}$}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	14.0597126722874\\
3	14.0597126722874\\
6	14.0597126722874\\
9	14.0597126722874\\
12	14.0597126722874\\
15	14.0597126722874\\
18	14.0597126722874\\
21	14.0597126722874\\
24	14.0597126722874\\
27	14.0597126722874\\
30	14.0597126722874\\
33	14.0597126722874\\
36	14.0597126722874\\
39	14.0597126722874\\
42	14.0597126722874\\
45	14.0597126722874\\
48	14.0597126722874\\
51	14.0597126722874\\
54	14.0597126722874\\
57	14.0597126722874\\
60	14.0597126722874\\
};
\addlegendentry{$\text{HD=}{\text{10,6,18,10}}$}


\end{axis}

%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> asli2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=12,
ymax=32,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	22.2379831813425\\
3	22.23797283972\\
6	22.2342391021216\\
9	22.1184368169953\\
12	21.7501415914825\\
15	21.242222022122\\
18	20.746016654095\\
21	20.3068547475085\\
24	19.9241160653056\\
27	19.5906674199889\\
30	19.2955723136925\\
33	19.033346686762\\
36	18.7976034385335\\
39	18.5833056044367\\
42	18.3868707311458\\
45	18.2056988415776\\
48	18.0371292674408\\
51	17.879372684692\\
54	17.7318767007492\\
57	17.5936642186954\\
60	17.4631869556317\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	14.063407462385\\
3	14.063403315406\\
6	14.0634023526012\\
9	14.0634022045181\\
12	14.0634021630196\\
15	14.0634021548112\\
18	14.0634021864253\\
21	14.0634021478207\\
24	14.0634019752863\\
27	14.0634018567046\\
30	14.0634018176362\\
33	14.063401831277\\
36	14.0634018370433\\
39	14.0634018033364\\
42	14.063401749606\\
45	14.0634017294446\\
48	14.0634017262263\\
51	14.0634017245112\\
54	14.0634017099448\\
57	14.063401685183\\
60	14.063401670426\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	28.870246711131\\
3	27.2538178798514\\
6	25.1508574301153\\
9	23.8411680259688\\
12	22.9053052816847\\
15	22.1827360530484\\
18	21.5954392975779\\
21	21.1021269821487\\
24	20.6784430152478\\
27	20.3078328604544\\
30	19.9791838169882\\
33	19.6831838361889\\
36	19.4152378968822\\
39	19.1704278773893\\
42	18.9450854463147\\
45	18.7366628976672\\
48	18.5430350149395\\
51	18.3621404422607\\
54	18.1924955718451\\
57	18.0326300407024\\
60	17.8811891482315\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	15.6093574888593\\
3	15.6093574888593\\
6	15.6093574888593\\
9	15.6093574888593\\
12	15.6093574888593\\
15	15.6093574888593\\
18	15.6093574888593\\
21	15.6093574888593\\
24	15.6093574888593\\
27	15.6093574888593\\
30	15.6093574888593\\
33	15.6093574888593\\
36	15.6093574888593\\
39	15.6093574888593\\
42	15.6093574888593\\
45	15.6093574888593\\
48	15.6093574888593\\
51	15.6093574888593\\
54	15.6093574888593\\
57	15.6093574888593\\
60	15.6093574888593\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	30.9353767530573\\
3	26.3177498347916\\
6	24.2066173311158\\
9	22.856935220317\\
12	21.8695883461739\\
15	21.0945930913527\\
18	20.4600393482583\\
21	19.924862246167\\
24	19.4632622923921\\
27	19.0588058840285\\
30	18.6995908219613\\
33	18.3771119889963\\
36	18.0849472258941\\
39	17.8182059991727\\
42	17.5737131813104\\
45	17.3482458395814\\
48	17.1388181678288\\
51	16.9436053853072\\
54	16.7612252013682\\
57	16.5902092414658\\
60	16.4292380129159\\
};
\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	15.7771979508363\\
3	15.7771979508363\\
6	15.7771979508363\\
9	15.7771979508363\\
12	15.7771979508363\\
15	15.7771979508363\\
18	15.7771979508363\\
21	15.7771979508363\\
24	15.7771979508363\\
27	15.7771979508363\\
30	15.7771979508363\\
33	15.7771979508363\\
36	15.7771979508363\\
39	15.7771979508363\\
42	15.7771979508363\\
45	15.7771979508363\\
48	15.7771979508363\\
51	15.7771979508363\\
54	15.7771979508363\\
57	15.7771979508363\\
60	15.7771979508363\\
};
\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	15.5895983142936\\
3	15.5895983142936\\
6	15.5895983142936\\
9	15.5895983142936\\
12	15.5895983142936\\
15	15.5895983142936\\
18	15.5895983142936\\
21	15.5895983142936\\
24	15.5895983142936\\
27	15.5895983142936\\
30	15.5895983142936\\
33	15.5895983142936\\
36	15.5895983142936\\
39	15.5895983142936\\
42	15.5895983142936\\
45	15.5895983142936\\
48	15.5895983142936\\
51	15.5895983142936\\
54	15.5895983142936\\
57	15.5895983142936\\
60	15.5895983142936\\
};
\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	28.8059999382025\\
3	24.7451992481848\\
6	22.8273444702011\\
9	21.5564651000405\\
12	20.6087786839763\\
15	19.8563853585685\\
18	19.2348594560757\\
21	18.7066834537158\\
24	18.2490333223378\\
27	17.8466383565836\\
30	17.4878278406791\\
33	17.164819515324\\
36	16.8712239773988\\
39	16.6027776175203\\
42	16.3560753055515\\
45	16.1276169333143\\
48	15.9153256789564\\
51	15.7173378567254\\
54	15.5318741976491\\
57	15.3574488220345\\
60	15.1932387688318\\
};
\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	22.2308768912884\\
3	20.0185731633967\\
6	18.7098627807661\\
9	17.7729721842391\\
12	17.0431823906632\\
15	16.4463824174531\\
18	15.9422737456717\\
21	15.5067626116879\\
24	15.1233300359948\\
27	14.7811976912979\\
30	14.472735054137\\
33	14.1918739634842\\
36	13.9344530787368\\
39	13.6972262668899\\
42	13.4772719979522\\
45	13.2722811523645\\
48	13.0806401292542\\
51	12.9004621061488\\
54	12.7306011301035\\
57	12.5705098505658\\
60	12.418912841273\\
};
\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	14.0597126722874\\
3	14.0597126722874\\
6	14.0597126722874\\
9	14.0597126722874\\
12	14.0597126722874\\
15	14.0597126722874\\
18	14.0597126722874\\
21	14.0597126722874\\
24	14.0597126722874\\
27	14.0597126722874\\
30	14.0597126722874\\
33	14.0597126722874\\
36	14.0597126722874\\
39	14.0597126722874\\
42	14.0597126722874\\
45	14.0597126722874\\
48	14.0597126722874\\
51	14.0597126722874\\
54	14.0597126722874\\
57	14.0597126722874\\
60	14.0597126722874\\
};
\addlegendentry{data10}
  \coordinate (spypoint) at (axis cs:3,19);
  \coordinate (magnifyglass) at (axis cs:40,17);
\end{axis}

\spy [blue, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}%[spy using outlines=
	%{circle, magnification=6, connect spies}]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=3,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=right, align=right,draw=white!15!black}
legend style={at={(axis cs: 60,13)}, anchor=north east,draw=black,fill=white, fill opacity=.8,legend cell align=left}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10.0132066674453\\
3	7.04082801139137\\
6	6.1654012429215\\
9	5.64903112438047\\
12	5.28902178187085\\
15	5.01579611800772\\
18	4.79793569048092\\
21	4.61871236239081\\
24	4.46717281167577\\
27	4.33687706025406\\
30	4.22321618534349\\
33	4.12291286377084\\
36	4.03386458815778\\
39	3.95296533749603\\
42	3.88068920746087\\
45	3.81439871455062\\
48	3.7544434109944\\
51	3.6980729048974\\
54	3.64675795929692\\
57	3.59937575669153\\
60	3.55503215518893\\
};
\addlegendentry{$\text{FD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
   table[row sep=crcr]{%
0	6.00387678867345\\
3	6.00387678867345\\
6	6.00387678867345\\
9	6.00387678867345\\
12	6.00387678867345\\
15	6.00387678867345\\
18	6.00387678867345\\
21	6.00387678867345\\
24	6.00387678867345\\
27	6.00387678867345\\
30	6.00387678867345\\
33	6.00387678867345\\
36	6.00387678867345\\
39	6.00387678867345\\
42	6.00387678867345\\
45	6.00387678867345\\
48	6.00387678867345\\
51	6.00387678867345\\
54	6.00387678867345\\
57	6.00387678867345\\
60	6.00387678867345\\
};
\addlegendentry{$\text{HD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	11.4993255963629\\
3	7.7395785898021\\
6	6.79592903828924\\
9	6.25328510393818\\
12	5.88026726335178\\
15	5.59985124042908\\
18	5.37742097629068\\
21	5.19537081762894\\
24	5.04248546314715\\
27	4.91156263075019\\
30	4.79753125595011\\
33	4.69739678881863\\
36	4.60838009947396\\
39	4.52837566850092\\
42	4.45611185815136\\
45	4.3904419608254\\
48	4.33057293738069\\
51	4.27561271116077\\
54	4.22518264470804\\
57	4.17841701941906\\
60	4.13470442796042\\
};
\addlegendentry{$\text{FD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	6.30105258604983\\
3	6.30105258604983\\
6	6.30105258604983\\
9	6.30105258604983\\
12	6.30105258604983\\
15	6.30105258604983\\
18	6.30105258604983\\
21	6.30105258604983\\
24	6.30105258604983\\
27	6.30105258604983\\
30	6.30105258604983\\
33	6.30105258604983\\
36	6.30105258604983\\
39	6.30105258604983\\
42	6.30105258604983\\
45	6.30105258604983\\
48	6.30105258604983\\
51	6.30105258604983\\
54	6.30105258604983\\
57	6.30105258604983\\
60	6.30105258604983\\
};
\addlegendentry{$\text{HD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	12.2068913276888\\
3	8.30927811834808\\
6	7.37664452595049\\
9	6.84175417166565\\
12	6.47337729829713\\
15	6.19610476088662\\
18	5.97665050383111\\
21	5.79624479122752\\
24	5.64435375471356\\
27	5.51412934445539\\
30	5.40062799771128\\
33	5.30055270991646\\
36	5.21148200470566\\
39	5.13082020193476\\
42	5.05908689969377\\
45	4.99386992817086\\
48	4.93402389539288\\
51	4.8787135109579\\
54	4.82741700509176\\
57	4.78010305883844\\
60	4.73547708244634\\
};
\addlegendentry{$\text{FD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor6, dashed, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	6.41041779331438\\
3	6.41041779331438\\
6	6.41041779331438\\
9	6.41041779331438\\
12	6.41041779331438\\
15	6.41041779331438\\
18	6.41041779331438\\
21	6.41041779331438\\
24	6.41041779331438\\
27	6.41041779331438\\
30	6.41041779331438\\
33	6.41041779331438\\
36	6.41041779331438\\
39	6.41041779331438\\
42	6.41041779331438\\
45	6.41041779331438\\
48	6.41041779331438\\
51	6.41041779331438\\
54	6.41041779331438\\
57	6.41041779331438\\
60	6.41041779331438\\
};
\addlegendentry{$\text{HD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	11.4961867674722\\
3	8.58294363923564\\
6	7.74659979088856\\
9	7.27767823514232\\
12	6.9558530387805\\
15	6.71391199922265\\
18	6.52192781946218\\
21	6.36354830552742\\
24	6.23014826129296\\
27	6.11564190628422\\
30	6.01572760738859\\
33	5.92709681546741\\
36	5.84757287955966\\
39	5.77632144110019\\
42	5.71165459888111\\
45	5.65321876701047\\
48	5.59892219896436\\
51	5.54820353226281\\
54	5.50176828719364\\
57	5.45717937505284\\
60	5.41568092394417\\
};
\addlegendentry{$\text{FD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	6.30422022974078\\
3	6.30422022974078\\
6	6.30422022974078\\
9	6.30422022974078\\
12	6.30422022974078\\
15	6.30422022974078\\
18	6.30422022974078\\
21	6.30422022974078\\
24	6.30422022974078\\
27	6.30422022974078\\
30	6.30422022974078\\
33	6.30422022974078\\
36	6.30422022974078\\
39	6.30422022974078\\
42	6.30422022974078\\
45	6.30422022974078\\
48	6.30422022974078\\
51	6.30422022974078\\
54	6.30422022974078\\
57	6.30422022974078\\
60	6.30422022974078\\
};
\addlegendentry{$\text{HD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	9.93954145608212\\
3	8.46501364468555\\
6	7.65717126937559\\
9	7.22487394194823\\
12	6.94129369473856\\
15	6.73293136082532\\
18	6.56925364322894\\
21	6.4346665877619\\
24	6.32179438349485\\
27	6.22570709617225\\
30	6.14229123664884\\
33	6.06956016456162\\
36	6.00405164551726\\
39	5.94777588751717\\
42	5.89631612865323\\
45	5.85110797455816\\
48	5.81120441515374\\
51	5.77267135491322\\
54	5.7409776465364\\
57	5.70971962116244\\
60	5.68147002202778\\
};
\addlegendentry{$\text{FD=}{\text{4,7,3,4}}$}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	5.97231140653149\\
3	5.97230978213356\\
6	5.97230971623485\\
9	5.97230984937951\\
12	5.97230946711029\\
15	5.97230956685565\\
18	5.972309369269\\
21	5.97230943596867\\
24	5.97230930486099\\
27	5.97230931699152\\
30	5.97230927041861\\
33	5.97230924162419\\
36	5.97230925501972\\
39	5.97230919493087\\
42	5.97230921694348\\
45	5.9723091821248\\
48	5.97230917572501\\
51	5.97230917701791\\
54	5.97230914970978\\
57	5.97230916197635\\
60	5.97230913445439\\
};
\addlegendentry{$\text{HD=}{\text{4,7,3,4}}$}
  \coordinate (spypoint) at (axis cs:1.6,7.1);
  \coordinate (magnifyglass) at (axis cs:7.5,9.2);
  \coordinate (spypoint1) at (axis cs:18,5.5);
  \coordinate (magnifyglass1) at (axis cs:22.5,9.2);
  \coordinate (spypoint2) at (axis cs:25.2,5.3);
  \coordinate (magnifyglass2) at (axis cs:28.8,6.7);
\end{axis}

%\spy [blue, size=2.8cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
%\spy [blue, size=2.8cm] on (spypoint1)
%   in node[fill=white] at (magnifyglass1);
%\spy [blue, size=2.2cm] on (spypoint2)
%   in node[fill=white] at (magnifyglass2);
%\spy [red] on (1.6,0.3) in node [left] at (3.5,-1.25);
%\spy [blue, size=1cm] on (1,1) in node [right] at (0,-1.25);
\end{tikzpicture}%

==> myfile1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$\frac{T}{P}$},
ymin=2,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.250,1.250)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.40728104380014\\
0.15	3.59001503116107\\
0.3	3.28093294542334\\
0.45	3.11304507099709\\
0.6	2.99599788696701\\
0.75	2.90534108065814\\
0.9	2.83110542919218\\
1.05	2.76828269524772\\
1.2	2.71407280942186\\
1.35	2.666436363888\\
1.5	2.62405735501231\\
1.65	2.58576843182601\\
1.8	2.55091574369649\\
1.95	2.51889647277384\\
2.1	2.48930612321056\\
2.25	2.46184355000765\\
2.4	2.43622360251782\\
2.55	2.41219537241744\\
2.7	2.38966927953257\\
2.85	2.36847190495173\\
3	2.34843861974595\\
};
\addlegendentry{$\text{FD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor2, dashed, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.55604714327471\\
0.15	2.55604714327471\\
0.3	2.55604714327471\\
0.45	2.55604714327471\\
0.6	2.55604714327471\\
0.75	2.55604714327471\\
0.9	2.55604714327471\\
1.05	2.55604714327471\\
1.2	2.55604714327471\\
1.35	2.55604714327471\\
1.5	2.55604714327471\\
1.65	2.55604714327471\\
1.8	2.55604714327471\\
1.95	2.55604714327471\\
2.1	2.55604714327471\\
2.25	2.55604714327471\\
2.4	2.55604714327471\\
2.55	2.55604714327471\\
2.7	2.55604714327471\\
2.85	2.55604714327471\\
3	2.55604714327471\\
};
\addlegendentry{$\text{HD=}{\text{4,3,7,4}}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	4.89888179521628\\
0.15	4.28773269281262\\
0.3	3.86374677703392\\
0.45	3.61357263486756\\
0.6	3.45801274794851\\
0.75	3.35003634271154\\
0.9	3.26816622015663\\
1.05	3.20252215540941\\
1.2	3.14814391481755\\
1.35	3.10194896156786\\
1.5	3.06196210404817\\
1.65	3.02689583084635\\
1.8	2.99564387260945\\
1.95	2.96750352601433\\
2.1	2.94183220533479\\
2.25	2.91821976319311\\
2.4	2.89667095383567\\
2.55	2.87695865189058\\
2.7	2.85881633039478\\
2.85	2.84239051429514\\
3	2.82635640091608\\
};
\addlegendentry{$\text{FD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.64670966223505\\
0.15	2.64670966223505\\
0.3	2.64670966223505\\
0.45	2.64670966223505\\
0.6	2.64670966223505\\
0.75	2.64670966223505\\
0.9	2.64670966223505\\
1.05	2.64670966223505\\
1.2	2.64670966223505\\
1.35	2.64670966223505\\
1.5	2.64670966223505\\
1.65	2.64670966223505\\
1.8	2.64670966223505\\
1.95	2.64670966223505\\
2.1	2.64670966223505\\
2.25	2.64670966223505\\
2.4	2.64670966223505\\
2.55	2.64670966223505\\
2.7	2.64670966223505\\
2.85	2.64670966223505\\
3	2.64670966223505\\
};
\addlegendentry{$\text{HD=}{\text{4,4,6,4}}$}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	5.14554938600736\\
0.15	4.15026542662429\\
0.3	3.7403133854271\\
0.45	3.52068921391994\\
0.6	3.38069611164437\\
0.75	3.27781055483009\\
0.9	3.19682545819266\\
1.05	3.1303491402321\\
1.2	3.07420219299033\\
1.35	3.02607512847551\\
1.5	2.98411030015455\\
1.65	2.9471464550944\\
1.8	2.91395168892638\\
1.95	2.88391877779828\\
2.1	2.85659104044487\\
2.25	2.83149729439829\\
2.4	2.80839962407301\\
2.55	2.78699076637298\\
2.7	2.76712038749022\\
2.85	2.74852344189848\\
3	2.73109712685466\\
};
\addlegendentry{$\text{FD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor6, dashed, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	2.67735405360496\\
0.15	2.67735405360496\\
0.3	2.67735405360496\\
0.45	2.67735405360496\\
0.6	2.67735405360496\\
0.75	2.67735405360496\\
0.9	2.67735405360496\\
1.05	2.67735405360496\\
1.2	2.67735405360496\\
1.35	2.67735405360496\\
1.5	2.67735405360496\\
1.65	2.67735405360496\\
1.8	2.67735405360496\\
1.95	2.67735405360496\\
2.1	2.67735405360496\\
2.25	2.67735405360496\\
2.4	2.67735405360496\\
2.55	2.67735405360496\\
2.7	2.67735405360496\\
2.85	2.67735405360496\\
3	2.67735405360496\\
};
\addlegendentry{$\text{HD=}{\text{4,5,5,4}}$}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	4.9089525919653\\
0.15	4.29873391945614\\
0.3	3.87394117169545\\
0.45	3.62190531577762\\
0.6	3.46592260116094\\
0.75	3.35811345638798\\
0.9	3.27571208095029\\
1.05	3.2093203320973\\
1.2	3.15412973717331\\
1.35	3.10707545996551\\
1.5	3.06633029520233\\
1.65	3.030520125123\\
1.8	2.99890870502833\\
1.95	2.97066186529224\\
2.1	2.94511106047706\\
2.25	2.92191131030947\\
2.4	2.90062389756586\\
2.55	2.8810868244644\\
2.7	2.86306154460552\\
2.85	2.84624393655621\\
3	2.83044216777169\\
};
\addlegendentry{$\text{FD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.65065434205651\\
0.15	2.65065434205651\\
0.3	2.65065434205651\\
0.45	2.65065434205651\\
0.6	2.65065434205651\\
0.75	2.65065434205651\\
0.9	2.65065434205651\\
1.05	2.65065434205651\\
1.2	2.65065434205651\\
1.35	2.65065434205651\\
1.5	2.65065434205651\\
1.65	2.65065434205651\\
1.8	2.65065434205651\\
1.95	2.65065434205651\\
2.1	2.65065434205651\\
2.25	2.65065434205651\\
2.4	2.65065434205651\\
2.55	2.65065434205651\\
2.7	2.65065434205651\\
2.85	2.65065434205651\\
3	2.65065434205651\\
};
\addlegendentry{$\text{HD=}{\text{4,6,4,4}}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	4.39242885897434\\
0.15	4.22038765514408\\
0.3	3.90304055899155\\
0.45	3.65786449272087\\
0.6	3.48755596277765\\
0.75	3.37286440958274\\
0.9	3.28992070390813\\
1.05	3.22522838821103\\
1.2	3.17229546977832\\
1.35	3.12774115923877\\
1.5	3.09017498176137\\
1.65	3.05601723122491\\
1.8	3.02617037571657\\
1.95	2.99981283960168\\
2.1	2.97668646419994\\
2.25	2.95432768397901\\
2.4	2.93452985245986\\
2.55	2.91594392352089\\
2.7	2.8986842637013\\
2.85	2.8832039328374\\
3	2.86832349711634\\
};
\addlegendentry{$\text{FD=}{\text{4,7,3,4}}$}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.55038612754209\\
0.15	2.55038593209511\\
0.3	2.55038587117514\\
0.45	2.55038581823255\\
0.6	2.55038580402998\\
0.75	2.55038578153901\\
0.9	2.55038576575484\\
1.05	2.55038574361108\\
1.2	2.55038572801718\\
1.35	2.5503857192698\\
1.5	2.55038571174552\\
1.65	2.55038571525837\\
1.8	2.55038570585981\\
1.95	2.55038569829253\\
2.1	2.55038569340478\\
2.25	2.55038568785566\\
2.4	2.55038568312069\\
2.55	2.55038568088409\\
2.7	2.55038567645575\\
2.85	2.55038567946766\\
3	2.55038567569046\\
};
\addlegendentry{$\text{HD=}{\text{4,7,3,4}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
